Efficiently Testing Simon's Congruence

Simon's congruence $\sim_k$ is defined as follows: two words are $\sim_k$-equivalent if they have the same set of subsequences of length at most $k$. We propose an algorithm which computes, given two words $s$ and $t$, the largest $k$ for which $s\sim_k t$. Our algorithm runs in linear time $O(|s|+|t|)$ when the input words are over the integer alphabet $\{1,\ldots,|s|+|t|\}$ (or other alphabets which can be sorted in linear time). This approach leads to an optimal algorithm in the case of general alphabets as well. Our results are based on a novel combinatorial approach and a series of efficient data structures.

==> figures/fig-lem-2words-equivalence-classes.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\tikzset{ns/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{wens/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.south west)
			[very thick]
			(\tikzlastnode.north east)edge(\tikzlastnode.south east)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{wns/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.south west)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{ens/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north east)edge(\tikzlastnode.south east)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}
\begin{tikzpicture}
	\Large
	\node[circle] (s0) at (0,0) {$s$};
	\node[ns, minimum height=6mm, minimum width=8mm, align=center, right= 0mm of s0] (s1) {$\ldots$};
	\node[wns, minimum height=6mm, minimum width=12mm, align=center, right= 0mm of s1] (s2) {$a^\prime$};
	\node[ens, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of s2] (singa) {$ $};
	\node[ns, minimum height=6mm, minimum width=8mm, align=center, right= 0mm of singa] (s3) {$\ldots$};
	\node[ns, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of s3] (s4) {$x$};
	\node[wens, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of s4] (s5) {$ $};
	\node[circle, minimum height=6mm, minimum width=3mm, align=center, above= 0mm of s5] (s5aboce) {$i$};
	\node[ns, minimum height=6mm, minimum width=8mm, align=center, right= 0mm of s5] (s6) {$\ldots$};
	
	
	\node[circle] (t0) at (7,0) {$t$};
	\node[ns, minimum height=6mm, minimum width=8mm, align=center, right= 0mm of t0] (t1) {$\ldots$};
	\node[wns, minimum height=6mm, minimum width=12mm, align=center, right= 0mm of t1] (t2) {$b^\prime$};
	\node[ens, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of t2] (singb) {$ $};
	\node[ns, minimum height=6mm, minimum width=8mm, align=center, right= 0mm of singb] (t3) {$\ldots$};
	\node[ns, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of t3] (t4) {$x$};
	\node[wens, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of t4] (t5) {$ $};
	\node[circle, minimum height=6mm, minimum width=3mm, align=center, above= 0mm of t5] (t5above) {$j$};
	\node[ns, minimum height=6mm, minimum width=8mm, align=center, right= 0mm of t5] (t6) {$\ldots$};
	
	
	\node[wns, minimum height=6mm, minimum width=12mm, align=center, above= 15mm of s2] (s2u) {$a^\prime$};
	\node[ens, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of s2u] (singua) {$ $};
	
	\node[wns, minimum height=6mm, minimum width=12mm, align=center, above= 15mm of t2] (t2u) {$b^\prime$};
	\node[ens, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of t2u] (singub) {$ $};
	
	\node[wens, minimum height=6mm, minimum width=20mm, align=center, above= 15mm of s2u] (a) {$a$};
	\node[minimum height=6mm, minimum width=8mm, align=center, left= 0mm of a] (aldots) {$\ldots$};
	\node[minimum height=6mm, minimum width=8mm, align=center, right= 0mm of a] (ardots) {$\ldots$};
	\node[minimum height=6mm, minimum width=8mm, align=center, right= 7mm of ardots] (klevel) {$level-k$};
	
	\node[wens, minimum height=6mm, minimum width=20mm, align=center, above= 15mm of t2u] (b) {$b$};
	\node[minimum height=6mm, minimum width=8mm, align=center, left= 0mm of b] (bldots) {$\ldots$};
	\node[minimum height=6mm, minimum width=8mm, align=center, right= 0mm of b] (brdots) {$\ldots$};
	
	
	
	\draw[bend right=70, decoration={markings, mark=at position .5  with {\draw [black, thick,-] 
					++ (-0.3,-0.3) 
					-- (0.3,0.3);}}, postaction=decorate] (s5.south) to[out=-30,in=-90] node[above]{$\quad\nsim_k$} (t5.south);
	
	%\draw (s5.south) .. controls (-1,-1) and (-5,-6) .. (t5.south);
	
	\draw[bend right, decoration={markings, mark=at position .5  with {\draw [black, thick,-] 
			++ (-0.3,-0.3) 
			-- (0.3,0.3);}}, postaction=decorate] (singua.south east)  to[out=-30,in=-150] node[above,yshift=3mm,xshift=8mm]{$\nsim_{k+1}$} (t2u.south west);
	\draw[bend right] (a.south east) edge node[above]{$\sim_k$} (b.south west);
	\draw[-] (a.south) edge  (s2u.north);
	\draw[-] (b.south) edge  (t2u.north);
	
	\draw[dashed] (s2u.south west) edge  (s2.north west);
	\draw[dashed] (singua.south east) edge  (singa.north east); 
	
	\draw[dashed] (t2u.south west) edge  (t2.north west);
	\draw[dashed] (singub.south east) edge  (singb.north east); 
	
	\draw[dotted, thick] (singa.south west) |- ++ (0,-0.2) -| (s4.south east); 
	\draw[dotted, thick] (singb.south west) |- ++ (0,-0.2) -| (t4.south east); 
\end{tikzpicture}
\end{document}

==> figures/fig-lem-aksplit-case1.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usepackage{graphics}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}

\usepackage{graphicx}

\begin{document}

\tikzset{ns/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{wens/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.south west)
			[very thick]
			(\tikzlastnode.north east)edge(\tikzlastnode.south east)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{wns/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.south west)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{ens/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north east)edge(\tikzlastnode.south east)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}


\begin{tikzpicture}
	\LARGE
	\node[circle] (t0) at (0,0) {$t$};
	\node[wns, minimum height=6mm, minimum width=20mm, align=center, right= 0mm of t0] (t1) {$\ldots$};
	\node[ns, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of t1] (t2) {$ $};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of t2] (t3) {$x$};
	\node[wens, minimum height=6mm, minimum width=13mm, align=center, right= 0mm of t3] (t4) {$\ldots$};
	\node[wens, fill=black!20, minimum height=6mm, minimum width=26mm, align=center, right= 0mm of t4] (t5) {$ $};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of t5] (t6) {$x$};
	\node[wens, fill=black!20, minimum height=6mm, minimum width=8mm, align=center, right= 0mm of t6] (t7) {$ $};
	\node[wens, minimum height=6mm, minimum width=10mm, align=center, right= 0mm of t7] (t8) {$\ldots$};
	\node[circle, align=center, left= 10mm of t0] (t9) {$0$};
	\node[circle, align=center, above= 6mm of t9] (t10) {$k$};
	\node[circle, align=center, above= -5mm of t10] (t11) {$k+1$};
	
	\node[circle] (s0) at (0,7) {$s$};
	\node[wens, minimum height=6mm, minimum width=15mm, align=center, right= 0mm of s0] (s1) {$\ldots$};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of s1] (s2) {$x$};
	\node[ns, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of s2] (s3) {$ $};
	\node[ens, minimum height=6mm, minimum width=17mm, align=center, right= 0mm of s3] (s4) {$\ldots$};
	\node[wens, fill=black!20, minimum height=6mm, minimum width=17mm, align=center, right= 0mm of s4] (s5) {$ $};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of s5] (s6) {$x$};
	\node[wens, fill=black!20, minimum height=6mm, minimum width=17mm, align=center, right= 0mm of s6] (s7) {$ $};
	\node[wens, minimum height=6mm, minimum width=10mm, align=center, right= 0mm of s7] (s8) {$\ldots$};
	\node[circle, align=center, left= 10mm of s0] (s9) {$0$};
	\node[circle, align=center, below= 3mm of s9] (s10) {$k$};
	\node[circle, align=center, below= -5mm of s10] (s11) {$k+1$};
	
	\node[above=0mm of s2] (prevs1) {$prev(a,x)$}; 
	\node[below=0mm of t2] (prevs2) {$prev(b,x)$}; 
	\node[above=0mm of s6] (right1) {$right(a,x)$};
	\node[below=0mm of t6] (right1) {$right(b,x)$};
	
	\node[wens, minimum height=6mm, minimum width=40mm, xshift=11.5mm, align=center, below= 10mm of s5] (s5aux) {$a$};
	
	\draw[dashed] (s5aux.north west) edge  (s5.south west);
	\draw[dashed] (s5aux.north east) edge  (s7.south east);
	
	\node[wens, minimum height=6mm, minimum width=40mm, xshift=7mm, align=center, above= 10mm of t5] (b) {$b$};
	
	\draw[dashed] (t5.north west) edge  (b.south west);
	\draw[dashed] (t7.north east) edge  (b.south east);
	
	\draw[bend left,thick] (s5aux.south east) edge node[right]{$P-Connection$} (b.north east);
	
	\node[wens, minimum height=8mm, minimum width=8mm, align=center, below= 18mm of s4, xshift=-3mm] (amid1) {$a^\prime$};
	\node[wens, minimum height=8mm, minimum width=8mm, align=center, above= 18mm of t1,] (bmid1) {$b^\prime$};
	
	\draw[dashed] (amid1.north east) -- ++ (0, 1.8);
	\draw[dashed] (bmid1.south east) -- ++ (0, -1.8);
	
	\draw[-, decoration={markings, mark=at position .5  with {\draw [black, thick,-] 
			++ (-0.3,-0.3) 
			-- (0.3,0.3);}}, postaction=decorate] (bmid1.north) -- node[right, xshift=2mm, yshift=-1]{$(a,k+1)$-split} (amid1.south);
\end{tikzpicture}

\end{document}


==> figures/fig-lem-aksplit-case2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usepackage{graphics}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}

\usepackage{graphicx}

\begin{document}

\tikzset{ns/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{wens/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.south west)
			[very thick]
			(\tikzlastnode.north east)edge(\tikzlastnode.south east)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{wns/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.south west)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{ens/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north east)edge(\tikzlastnode.south east)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\begin{tikzpicture}
	\LARGE
	\node[circle] (t0) at (0,0) {$t$};
	\node[wns, minimum height=6mm, minimum width=10mm, align=center, right= 0mm of t0] (t1) {$\ldots$};
	\node[wens, fill=black!50,minimum height=6mm, minimum width=6mm, align=center, right= 0mm of t1] (t2) {$x$};
	\node[wens,  minimum height=6mm, minimum width=28mm, align=center, right= 0mm of t2] (t3) {$\ldots$};
	\node[ns, fill=black!20, minimum height=6mm, minimum width=22mm, align=center, right= 0mm of t3] (t4) {$ $};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of t4] (t5) {$x$};
	\node[ns, fill=black!20, minimum height=6mm, minimum width=5mm, align=center, right= 0mm of t5] (t6) {$ $};
	\node[ens, fill=black!20, minimum height=6mm, minimum width=7mm, align=center, right= 0mm of t6] (t7) {$ $};
	\node[wens, minimum height=6mm, minimum width=8mm, align=center, right= 0mm of t7] (t8) {$\ldots$};
	
	\node[circle] (s0) at (0,7) {$s$};
	\node[wens, minimum height=6mm, minimum width=10mm, align=center, right= 0mm of s0] (s1) {$\ldots$};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of s1] (s2) {$x$};
	\node[wens, minimum height=6mm, minimum width=21mm, align=center, right= 0mm of s2] (s3) {$\ldots$};
	\node[wns, fill=black!20, minimum height=6mm, minimum width=15mm, align=center, right= 0mm of s3] (s4) {$ $};
	\node[ns, fill=black!20, minimum height=6mm, minimum width=9mm, align=center, right= 0mm of s4] (s5) {$ $};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of s5] (s6) {$x$};
	\node[ens, fill=black!20, minimum height=6mm, minimum width=10mm, align=center, right= 0mm of s6] (s7) {$ $};
	\node[wens, minimum height=6mm, minimum width=15mm, align=center, right= 0mm of s7] (s8) {$\ldots$};
	
	\node[above=0mm of s2] (prevs1) {$prev(a,x)$}; 
	\node[below=0mm of t2] (prevs2) {$prev(b,x)$}; 
	\node[above=0mm of s6] (right1) {$right(a,x)$};
	\node[below=0mm of t6] (right1) {$right(b,x)$};
	
	\node[wens, minimum height=6mm, minimum width=40mm, xshift=0.5mm, align=center, below= 10mm of s5] (a) {$a$};
	
	\draw[dashed] (a.north west) edge  (s4.south west);
	\draw[dashed] (a.north east) edge  (s7.south east);
	\draw[dashed] (s5.south west) -- ++ (0, -1);
	
	\node[wens, minimum height=6mm, minimum width=40mm, xshift=-5mm, align=center, above= 10mm of t5] (b) {$b$};
	
	\draw[dashed] (t4.north west) edge  (b.south west);
	\draw[dashed] (t7.north east) edge  (b.south east);
	\draw[dashed] (t7.north west) -- ++ (0, 1);
	
	\draw[bend left,thick] (a.south east) edge node[right]{$S-Connection$} (b.north east);
	
	\node[wens, minimum height=8mm, minimum width=8mm, align=center, xshift=-8mm, below= 5mm of a,] (amid1) {$a^\prime$};
	\node[wens, minimum height=8mm, minimum width=8mm, align=center, xshift=7mm, above= 5mm of b,] (bmid1) {$b^\prime$};
	
	\draw[dashed] (amid1.north east) -- ++ (0, 0.5);
	\draw[dashed] (bmid1.south east) -- ++ (0, -0.5);
	
	\draw[-, decoration={markings, mark=at position .5  with {\draw [black, thick,-] 
			++ (-0.3,-0.3) 
			-- (0.3,0.3);}}, postaction=decorate] (bmid1.north) -- node[left, xshift=-5mm, yshift=-2mm]{$(a,k+1)$-split} (amid1.south);
\end{tikzpicture}

\end{document}

==> figures/fig-lem-aksplit-case3.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usepackage{graphics}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathtools}

\usepackage{graphicx}

\begin{document}

\tikzset{ns/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{wens/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.south west)
			[very thick]
			(\tikzlastnode.north east)edge(\tikzlastnode.south east)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{wns/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.south west)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\tikzset{ens/.style={
		inner sep = 0mm, outer sep=0mm,
		append after command={
			[very thick]
			(\tikzlastnode.north east)edge(\tikzlastnode.south east)
			[very thick]
			(\tikzlastnode.north west)edge(\tikzlastnode.north east)
			[very thick]
			(\tikzlastnode.south west)edge(\tikzlastnode.south east)
		}
	}
}

\begin{tikzpicture}
	\LARGE
	\node[circle] (t0) at (0,0) {$t$};
	\node[wns, minimum height=6mm, minimum width=15mm, align=center, right= 0mm of t0] (t1) {$\ldots$};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of t1] (t2) {$x$};
	\node[wns, minimum height=6mm, minimum width=18mm, align=center, right= 0mm of t2] (t3) {$\ldots$};
	\node[ns, minimum height=6mm, minimum width=2mm, align=center, right= 0mm of t3] (t4) {$ $};
	\node[wens, fill=black!20, minimum height=6mm, minimum width=24mm, align=center, right= 0mm of t4] (t5) {$ $};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of t5] (t6) {$x$};
	\node[wens, fill=black!20, minimum height=6mm, minimum width=10mm, align=center, right= 0mm of t6] (t7) {$ $};
	\node[wens, minimum height=6mm, minimum width=11mm, align=center, right= 0mm of t7] (t8) {$\ldots$};
	\node[circle, align=center, left= 10mm of t0] (t9) {$0$};
	\node[circle, align=center, above= 6mm of t9] (t10) {$k$};
	\node[circle, align=center, above= -5mm of t10] (t11) {$k+1$};
	
	\node[circle] (s0) at (0,7) {$s$};
	\node[wens, minimum height=6mm, minimum width=15mm, align=center, right= 0mm of s0] (s1) {$\ldots$};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of s1] (s2) {$x$};
	\node[ns, minimum height=6mm, minimum width=3mm, align=center, right= 0mm of s2] (s3) {$ $};
	\node[ens, minimum height=6mm, minimum width=20mm, align=center, right= 0mm of s3] (s4) {$\ldots$};
	\node[wens, fill=black!20, minimum height=6mm, minimum width=16mm, align=center, right= 0mm of s4] (s5) {$ $};
	\node[wens, fill=black!50, minimum height=6mm, minimum width=6mm, align=center, right= 0mm of s5] (s6) {$x$};
	\node[wens, fill=black!20, minimum height=6mm, minimum width=18mm, align=center, right= 0mm of s6] (s7) {$ $};
	\node[wens, minimum height=6mm, minimum width=8mm, align=center, right= 0mm of s7] (s8) {$\ldots$};
	\node[circle, align=center, left= 10mm of s0] (s9) {$0$};
	\node[circle, align=center, below= 3mm of s9] (s10) {$k$};
	\node[circle, align=center, below= -5mm of s10] (s11) {$k+1$};
	
	\node[above=0mm of s2] (prevs1) {$prev(a,x)$}; 
	\node[below=0mm of t2] (prevs2) {$prev(b,x)$}; 
	\node[above=0mm of s6] (right1) {$right(a,x)$};
	\node[below=0mm of t6] (right1) {$right(b,x)$};
	
	\node[wens, minimum height=6mm, minimum width=40mm, xshift=12mm, align=center, below= 10mm of s5] (s5aux) {$a$};
	
	\draw[dashed] (s5aux.north west) edge  (s5.south west);
	\draw[dashed] (s5aux.north east) edge  (s7.south east);
	
	\node[wens, minimum height=6mm, minimum width=40mm, xshift=8mm, align=center, above= 10mm of t5] (b) {$b$};
	
	\draw[dashed] (t5.north west) edge  (b.south west);
	\draw[dashed] (t7.north east) edge  (b.south east);
	
	\draw[-, decoration={markings, mark=at position .5  with {\draw [black, thick,-] 
			++ (-0.3,-0.3) 
			-- (0.3,0.3);}}, postaction=decorate] (s5aux.south east) -- node[right, xshift=2mm]{$k$-split} (b.north east);
	
	\node[wens, minimum height=8mm, minimum width=8mm, align=center, below= 18mm of s4,] (amid1) {$a^\prime$};
	\node[wens, minimum height=8mm, minimum width=8mm, align=center, xshift=-13mm, above= 18mm of t4,] (bmid1) {$b^\prime$};
	
	\draw[dashed] (amid1.north east) -- ++ (0, 1.8);
	\draw[dashed] (bmid1.south east) -- ++ (0, -1.8);
	
	\draw[-, decoration={markings, mark=at position .5  with {\draw [black, thick,-] 
			++ (-0.3,-0.3) 
			-- (0.3,0.3);}}, postaction=decorate] (bmid1.north) -- node[right, xshift=2mm]{$(a,k+1)$-split} (amid1.south);
\end{tikzpicture}

\end{document}
